Loose coupling of spectral and spatial models for multi-channel diarization and enhancement of meetings in dynamic environments

Sound capture by microphone arrays opens the possibility to exploit spatial, in addition to spectral, information for diarization and signal enhancement, two important tasks in meeting transcription. However, there is no one-to-one mapping of positions in space to speakers if speakers move. Here, we address this by proposing a novel joint spatial and spectral mixture model, whose two submodels are loosely coupled by modeling the relationship between speaker and position index probabilistically. Thus, spatial and spectral information can be jointly exploited, while at the same time allowing for speakers speaking from different positions. Experiments on the LibriCSS data set with simulated speaker position changes show great improvements over tightly coupled subsystems.

==> tikz/loose_coupling.tex <==
\begin{tikzpicture}[
		node distance=1em,
		% line width=0.1em,
		remember picture,
		% transform canvas={xshift=\linewidth - 1em, yshift=-1em}
	]
     \pgfdeclarelayer{fg}
      \pgfdeclarelayer{bg}
  \pgfsetlayers{bg,main,fg}
		\node (r) [block] {$\boldsymbol \mu_{k}$};
		\node (kappa) [block, below=of r] {$\kappa_{k}$};
		\node (mix) [circle, minimum size=3em, text height=1.5ex, draw=black, line width=0.1em, fill=gray!10, double, right=of kappa] {$\mathbf{e}_t$};
            \node (aff_spec) [circle, draw=black, minimum size=3em, text height=1.5ex, line width=0.1em,fill=gray!10, right=of mix] {$z_{kt}$};
		\node (pi) [block, above=of aff_spec] {$\pi_{k}$};
		\node (aff_spat)  [circle, draw=gray, text=gray, minimum size=3em, text height=1.5ex, line width=0.1em,fill=gray!10, right=of aff_spec] {$z_{ltf}$};
            \node (coupling) [block, draw=gray, fill=UPB_Arktisblau!10,text=gray, above=of aff_spat] {$a_{klf}$};
            \node (obs) [circle, draw=gray, text=gray, minimum size=3em, text height=1.5ex, line width=0.1em, fill=gray!10, double, right=of aff_spat] {$\tilde{\mathbf{y}}_{tf }$};		
            \node (sigma) [block,  fill=UPB_Arktisblau!10, draw=gray, text=gray, right=of obs] {$\mathbf{B}_{lf}$};   
            \begin{pgfonlayer}{bg}
                \node (coupling1) [block, draw=gray, fill=UPB_Arktisblau!10,text=gray] at ($(coupling.south) + (-0.25em, -0.25em)$) {$a_{kl1}$};
                \node (aff_spat1)  [circle, draw=gray, minimum size=3em,text=gray, text height=1.5ex, line width=0.1em,fill=gray!10] at ($(aff_spat.south) + (-0.25em, -0.25em)$) {$z_{lt1}$};
                \node (obs1) [circle, minimum size=3em, text height=1.5ex,text=gray, draw=gray, line width=0.1em, fill=gray!10, double]  at ($(obs.south) + (-0.25em, -0.25em)$)  {$\tilde{\mathbf{y}}_{t1}$};		
                \node (sigma1) [block, fill=UPB_Arktisblau!10, draw=gray, text=gray]  at ($(sigma.south) + (-0.25em, -0.25em)$)  {$\mathbf{B}_{l1}$}; 
                \draw[arrow] (coupling1)  edge node{} (aff_spat1);
		  \draw[arrow] (sigma1) edge node {} ($(obs1.east) + (1pt, 0pt)$);
            \draw[arrow] (aff_spat1) edge node {} ($(obs1.west) + (-1pt, 0pt)$);
            \draw[arrow] (aff_spec)  edge node{} (aff_spat1);

            \end{pgfonlayer}
            \begin{pgfonlayer}{fg}
                \node (couplingF) [block] at ($(coupling.north) + (0.25em, 0.25em)$) {$a_{klF}$};
                \node (aff_spatF)  [circle, draw=black, minimum size=3em,text=black, text height=1.5ex, line width=0.1em,fill=gray!10] at ($(aff_spat.north) + (0.25em, 0.25em)$) {$z_{ltF}$};
                \node (obsF) [circle, minimum size=3em, text height=1.5ex,text=black, draw=black, line width=0.1em, fill=gray!10, double]  at ($(obs.north) + (0.25em, 0.25em)$)  {$\tilde{\mathbf{y}}_{tF}$};		
                \node (sigmaF) [block]  at ($(sigma.north) + (0.25em, 0.25em)$)  {$\mathbf{B}_{lF}$};
                \draw[arrow] (couplingF)  edge node{} (aff_spatF);
                \draw[arrow] (sigmaF) edge node {} ($(obsF.east) + (1pt, 0pt)$);
            \draw[arrow] (aff_spatF) edge node {} ($(obsF.west) + (-1pt, 0pt)$);
            \draw[arrow] (aff_spec)  edge node{} (aff_spatF);
        
        \end{pgfonlayer}

            \node (dots1) [text=black, rotate=-15] at ($(aff_spat1.north east) + (1.1em, 0.em)$) {$\vdots$};
            \node (dots2) [text=black, rotate=-15] at ($(aff_spat.north east) + (1.25em, 0.em)$) {$\vdots$};

		\draw[arrow] ($(r.south east) + (2pt, 2pt)$) --  ($(mix.north west) + (2pt, 2pt)$);
		\draw[arrow] (kappa) edge node {} ($(mix.west) + (-1pt, 0pt)$);
          		
            \draw[arrow] (aff_spat) edge node {} ($(obs.west) + (-1pt, 0pt)$);
		\draw[arrow] (sigma) edge node {} ($(obs.east) + (1pt, 0pt)$);
		\draw[arrow] (pi) edge node {} ($(aff_spec.north) + (0pt, 1pt)$);

            \draw[arrow] (aff_spec) edge node {} (mix);
            \draw[arrow] (coupling)  edge node{} (aff_spat);
            \draw[arrow] (aff_spec)  edge node{} (aff_spat);

		% \draw[arrow] (pi) edge node {} (mask);
		% \draw[arrow] (pik) edge node {} (pi);


\end{tikzpicture}

==> tikz/tight_integration.tex <==
\begin{tikzpicture}
[
		node distance=1em,
		% line width=0.1em,
		remember picture,
		% transform canvas={xshift=\linewidth - 1em, yshift=-1em}
	]
            \node (r) [block] {$\boldsymbol \mu_{k}$};
		\node (kappa) [block, below=of r] {$\kappa_{k}$};
		\node (mix) [circle, minimum size=3em, text height=1.5ex, draw=black, line width=0.1em, fill=gray!10, double, right=of kappa] {$\mathbf{e}_t$};
            \node (aff) [circle, draw=black, minimum size=3em, text height=1.5ex, line width=0.1em,fill=gray!10, right=of mix] {$z_{ktf}$};
		\node (pi) [block, above=of aff] {$\pi_{kt}$};
            \node (obs) [circle, draw=black, double, minimum size=3em, text height=1.5ex, line width=0.1em, fill=gray!10, double, right=of aff] {$\tilde{\mathbf{y}}_{tf }$};		
            \node (sigma) [block, right=of obs] {$\mathbf{B}_{kf}$};

            \draw[arrow] (r) -- ($(mix.north west) + (-1pt, 1pt)$);
            \draw[arrow] (kappa) -- ($(mix.west) + (-2pt, 0pt)$);
            \draw[arrow] (mix) -- ($(aff.west) + (-1pt, 0pt)$);
            \draw[arrow] (obs) -- ($(aff.east) + (1pt, 0pt)$);
            \draw[arrow] (pi) -- ($(aff.north) + (0pt, 1pt)$);
            \draw[arrow] (sigma) -- ($(obs.east) + (2pt, 0pt)$);
\end{tikzpicture}
